Third generation sfermions decays into Z and W gauge bosons: full one-loop analysis

The complete one-loop radiative corrections to third generation scalar fermions into gauge bosons Z and W^\pm is considered. We focus on \wt{f}_2 \to Z \wt{f}_1 and \wt{f}_i \to W^\pm \wt{f'}_j (f,f'=t,b). We include both SUSY-QCD, QED and full electroweak corrections. It is found that the electroweak corrections can be of the same order as the SUSY-QCD corrections. The two sets of corrections interfere destructively in some region of parameter space. The full one loop correction can reach 10% in some SUGRA scenario, while in model independent analysis like general MSSM, the one loop correction can reach 20% for large \tan\beta and large trilinear soft breaking terms A_b.

==> bremw.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(5,3.3)
%\FALabel(55.,69.96)[]{\large $\tilde t^2\quad \to\quad \tilde b^1\quad W\quad \gamma$}

\FADiagram{{($b_1$)}}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.,8.93)[t]{$\tilde f_i$}
\FAProp(20.,17.)(15.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.0911,16.0398)[br]{$\tilde f^\prime_j$}
\FAProp(14.,4.)(10.,10.)(0.,){/Sine}{1}
\FALabel(12.8097,6.37979)[bl]{$W$}
\FAProp(19.5,7.)(15.,13.5)(0.,){/Sine}{0}
\FALabel(18.0444,10.6523)[bl]{$\gamma$}
\FAProp(10.,10.)(15.,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.9089,14.9602)[tl]{$\tilde f^\prime_j$}
\FAVert(10.,10.){0}
\FAVert(15.,13.5){0}

\FADiagram{{($b_2$)}}
\FAProp(0.,10.)(7.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.5,11.07)[b]{$\tilde f_i$}
\FAProp(20.,17.)(14.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.5888,13.0224)[tl]{$\tilde f^\prime_j$}
\FAProp(20.,5.)(14.5,10.)(0.,){/Sine}{1}
\FALabel(16.6874,6.83309)[tr]{$W$}
\FAProp(14.,18.)(7.,10.)(0.,){/Sine}{0}
\FALabel(12.1865,15.4593)[tl]{$\gamma$}
\FAProp(7.,10.)(14.5,10.)(0.,){/ScalarDash}{1}
\FALabel(11.75,11.07)[b]{$\tilde f_i$}
\FAVert(7.,10.){0}
\FAVert(14.5,10.){0}

\FADiagram{{ ($b_3$)}}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.5,8.93)[t]{$\tilde f_i$}
\FAProp(20.,17.)(11.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.0284,14.2435)[br]{$\tilde f^\prime_j$}
\FAProp(20.,10.)(11.,10.)(0.,){/Sine}{1}
\FALabel(17.5,11.07)[b]{$W$}
\FAProp(20.,3.)(11.,10.)(0.,){/Sine}{0}
\FALabel(17.9716,4.435)[bl]{$\gamma$}
\FAVert(11.,10.){0}

\FADiagram{{ ($b_4$)}}
\FAProp(0.,10.)(10.5,10.)(0.,){/ScalarDash}{1}
\FALabel(5.25,8.93)[t]{$\tilde f_i$}
\FAProp(20.,14.5)(10.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.0665,13.1708)[br]{$\tilde f^\prime_j$}
\FAProp(20.,10.)(15.5,7.5)(0.,){/Sine}{1}
\FALabel(18.4773,9.62494)[br]{$W$}
\FAProp(20.,5.5)(15.5,7.5)(0.,){/Sine}{0}
\FALabel(17.8995,3.43641)[bl]{$\gamma$}
\FAProp(10.5,10.)(15.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(12.7868,7.84364)[tr]{$G$}
\FAVert(10.5,10.){0}
\FAVert(15.5,7.5){0}

\FADiagram{{ ($b_5$)}}
\FAProp(0.,10.)(10.5,10.)(0.,){/ScalarDash}{1}
\FALabel(5.25,8.93)[t]{$\tilde f_i$}
\FAProp(20.,14.5)(10.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.0665,13.1708)[br]{$\tilde f^\prime_j$}
\FAProp(20.,10.)(15.5,7.5)(0.,){/Sine}{1}
\FALabel(18.4773,9.62494)[br]{$W$}
\FAProp(20.,5.5)(15.5,7.5)(0.,){/Sine}{0}
\FALabel(17.8995,3.43641)[bl]{$\gamma$}
\FAProp(10.5,10.)(15.5,7.5)(0.,){/Sine}{-1}
\FALabel(12.7868,7.84364)[tr]{$W$}
\FAVert(10.5,10.){0}
\FAVert(15.5,7.5){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}



==> self.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(5,5.3)

\FADiagram{$(s_1)$}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.,8.93)[t]{$\tilde f_i$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.,8.93)[t]{$\tilde f_j$}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{0}
\FALabel(10.,16.32)[b]{$S$}
\FAVert(10.,10.){0}

\FADiagram{$(s_2)$}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.,8.93)[t]{$\tilde f_i$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.,8.93)[t]{$\tilde f_j$}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/Sine}{0}
\FALabel(10.,16.57)[b]{$V$}
\FAVert(10.,10.){0}

\FADiagram{$(s_3)$}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$\tilde f_i$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.,11.07)[b]{$\tilde f_j$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$F$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,14.02)[b]{$F$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{$(s_4)$}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$\tilde f_i$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.,11.07)[b]{$\tilde f_j$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$S$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$S$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{$(s_5)$}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$\tilde f_i$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.,11.07)[b]{$\tilde f_j$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$S$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$V$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}



==> vert.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $\tilde f_i\quad \to\quad \tilde f_j\quad V$}

\FADiagram{$(v_1)$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$\tilde f_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.2808,15.5544)[b]{$\tilde f_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{0}
\FALabel(9.33903,12.9678)[br]{$F$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{0}
\FALabel(9.33903,7.03218)[tr]{$F$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{0}
\FALabel(14.024,10.)[l]{$F$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{$(v_2)$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$\tilde f_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.2808,15.5544)[b]{$\tilde f_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{$(v_3)$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$\tilde f_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.2808,15.5544)[b]{$\tilde f_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[l]{$V$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{$(v_4)$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$\tilde f_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.2808,15.5544)[b]{$\tilde f_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{0}
\FALabel(9.20801,6.81927)[tr]{$V$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{$(v_5)$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$\tilde f_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.2808,15.5544)[b]{$\tilde f_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{0}
\FALabel(9.20801,13.1807)[br]{$V$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{$(v_6)$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$\tilde f_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.2808,15.5544)[b]{$\tilde f_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{0}
\FALabel(9.20801,6.81927)[tr]{$V$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[l]{$V$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{$(v_7)$}
\FAProp(0.,10.)(7.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.5,8.93)[t]{$\tilde f_i$}
\FAProp(20.,15.)(13.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.0791,13.2813)[br]{$\tilde f_j$}
\FAProp(20.,5.)(13.,10.)(0.,){/Sine}{0}
\FALabel(16.9209,8.28129)[bl]{$V$}
\FAProp(7.,10.)(13.,10.)(0.833333,){/ScalarDash}{0}
\FALabel(10.,6.68)[t]{$S$}
\FAProp(7.,10.)(13.,10.)(-0.833333,){/Sine}{0}
\FALabel(10.,13.57)[b]{$V$}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}

\FADiagram{$(v_8)$}
\FAProp(0.,10.)(10.5,8.)(0.,){/ScalarDash}{1}
\FALabel(4.95998,7.95738)[t]{$\tilde f_i$}
\FAProp(20.,15.)(12.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(15.946,15.2899)[b]{$\tilde f_j$}
\FAProp(20.,5.)(10.5,8.)(0.,){/Sine}{0}
\FALabel(14.7832,5.50195)[t]{$V$}
\FAProp(12.5,13.5)(10.5,8.)(0.8,){/ScalarDash}{0}
\FALabel(8.55827,11.9943)[r]{$S$}
\FAProp(12.5,13.5)(10.5,8.)(-0.8,){/Sine}{0}
\FALabel(14.6767,9.4203)[l]{$V$}
\FAVert(12.5,13.5){0}
\FAVert(10.5,8.){0}

\FADiagram{$(v_9)$}
\FAProp(0.,10.)(9.5,12.)(0.,){/ScalarDash}{1}
\FALabel(4.43068,12.0368)[b]{$\tilde f_i$}
\FAProp(20.,15.)(9.5,12.)(0.,){/ScalarDash}{-1}
\FALabel(14.3242,14.5104)[b]{$\tilde f_j$}
\FAProp(20.,5.)(12.5,6.5)(0.,){/Sine}{0}
\FALabel(15.946,4.7101)[t]{$V$}
\FAProp(12.5,6.5)(9.5,12.)(0.8,){/ScalarDash}{0}
\FALabel(14.12,10.22)[bl]{$S$}
\FAProp(12.5,6.5)(9.5,12.)(-0.8,){/ScalarDash}{0}
\FALabel(8.13874,7.90749)[tr]{$S$}
\FAVert(12.5,6.5){0}
\FAVert(9.5,12.){0}

\FADiagram{$(v_{10})$}
\FAProp(0.,10.)(9.5,12.)(0.,){/ScalarDash}{1}
\FALabel(4.43068,12.0368)[b]{$\tilde f_i$}
\FAProp(20.,15.)(9.5,12.)(0.,){/ScalarDash}{-1}
\FALabel(14.3242,14.5104)[b]{$\tilde f_j$}
\FAProp(20.,5.)(12.5,6.5)(0.,){/Sine}{0}
\FALabel(15.946,4.7101)[t]{$V$}
\FAProp(12.5,6.5)(9.5,12.)(0.8,){/Sine}{0}
\FALabel(14.3395,10.3397)[bl]{$V$}
\FAProp(12.5,6.5)(9.5,12.)(-0.8,){/Sine}{0}
\FALabel(7.91926,7.78778)[tr]{$V$}
\FAVert(12.5,6.5){0}
\FAVert(9.5,12.){0}

\FADiagram{$v_{11}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.5,8.93)[t]{$\tilde f_i$}
\FAProp(20.,15.)(11.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.2273,13.3749)[br]{$\tilde f_j$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.2273,6.62506)[tr]{$V$}
\FAVert(11.,10.){1}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}


